Near-optimal Algorithms for Explainable k-Medians and k-Means

We consider the problem of explainable $k$-medians and $k$-means introduced by Dasgupta, Frost, Moshkovitz, and Rashtchian~(ICML 2020). In this problem, our goal is to find a threshold decision tree that partitions data into $k$ clusters and minimizes the $k$-medians or $k$-means objective. The obtained clustering is easy to interpret because every decision node of a threshold tree splits data based on a single feature into two groups. We propose a new algorithm for this problem which is $\tilde O(\log k)$ competitive with $k$-medians with $\ell_1$ norm and $\tilde O(k)$ competitive with $k$-means. This is an improvement over the previous guarantees of $O(k)$ and $O(k^2)$ by Dasgupta et al (2020). We also provide a new algorithm which is $O(\log^{3/2} k)$ competitive for $k$-medians with $\ell_2$ norm. Our first algorithm is near-optimal: Dasgupta et al (2020) showed a lower bound of $\Omega(\log k)$ for $k$-medians; in this work, we prove a lower bound of $\tilde\Omega(k)$ for $k$-means. We also provide a lower bound of $\Omega(\log k)$ for $k$-medians with $\ell_2$ norm.

==> figures/embedding.tex <==
\begin{tikzpicture}%[scale=0.7]
\begin{axis}[
  axis x line=center,
  axis y line=center,
  xtick={-1,0,...,5,6},
  ytick={-1,0,...,5,6},
  xlabel={$x$},
  ylabel={$z$},
  xlabel style={below right},
  ylabel style={above left},
  xmin=-1.5,
  xmax=7,
  ymin=-1.5,
  ymax=6.5]
\addplot [mark=none,domain=0:1] {-x*x+2*x-1};
\addplot [mark=none,domain=1:2] {x*x-2*x+1};
\addplot [mark=none,domain=2:3] {-x*x+6*x-7};
\addplot [mark=none,domain=3:4] {x*x-6*x+11};
\addplot [mark=none,domain=4:5] {-x*x+10*x-21};
\addplot [mark=none,domain=5:6] {x*x-10*x+29};
\node[label={{$(y_1,z_1)$}},circle,fill,inner sep=2pt] at (axis cs:1,0) {};
\node[label={{$(y_2,z_2)$}},circle,fill,inner sep=2pt] at (axis cs:3,2) {};
\node[label={{$(y_3,z_3)$}},circle,fill,inner sep=2pt] at (axis cs:5,4) {};
\node[label={{$\psi_K(x)$}}] at (axis cs:6,5) {};
\end{axis}
\end{tikzpicture}
